Instantons in a Lagrangian model of turbulence

The role of instantons is investigated in the Lagrangian model for the velocity gradient evolution known as the Recent Fluid Deformation approximation. After recasting the model into the path-integral formalism, the probability distribution function is computed along with the most probable path in the weak noise limit through the saddle-point approximation. Evaluation of the instanton solution is implemented numerically by means of the iteratively Chernykh-Stepanov method. In the case of the longitudinal velocity gradient statistics, due to symmetry reasons, the number of degrees of freedom can be reduced to one, allowing the pdf to be evaluated analytically as well, thereby enabling a prediction of the scaling of the moments as a function of Reynolds number. It is also shown that the instanton solution lies on the Vieillefosse line concerning the RQ-plane. We illustrate how instantons can be unveiled in the stochastic dynamics performing a conditional statistics.

==> filter_diag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8280.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-112,640){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \put(-112,980){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(-112,1320){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(-112,1660){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-112,2000){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(-112,2339){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(-112,2679){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(-112,3019){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(-112,3359){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(8,440){\makebox(0,0){\strut{}$-6$}}%
      \put(593,440){\makebox(0,0){\strut{}$-5$}}%
      \put(1178,440){\makebox(0,0){\strut{}$-4$}}%
      \put(1763,440){\makebox(0,0){\strut{}$-3$}}%
      \put(2348,440){\makebox(0,0){\strut{}$-2$}}%
      \put(2933,440){\makebox(0,0){\strut{}$-1$}}%
      \put(3518,440){\makebox(0,0){\strut{}$0$}}%
      \put(-910,3599){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(3788,3599){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-812,1999){\rotatebox{-270}{\makebox(0,0){\strut{}$A_{ij}(t)$}}}%
      \put(1763,140){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%
      \put(731,3196){\makebox(0,0)[l]{\strut{}$A_{11}$}}%
      \csname LTb\endcsname%
      \put(731,2996){\makebox(0,0)[l]{\strut{}$A_{21}$}}%
      \csname LTb\endcsname%
      \put(731,2796){\makebox(0,0)[l]{\strut{}$A_{12}$}}%
      \csname LTb\endcsname%
      \put(731,2596){\makebox(0,0)[l]{\strut{}$A_{22}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4641,810){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4641,1320){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(4641,1830){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(4641,2339){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(4641,2849){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(4641,3359){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(4761,440){\makebox(0,0){\strut{}$-6$}}%
      \put(5346,440){\makebox(0,0){\strut{}$-5$}}%
      \put(5931,440){\makebox(0,0){\strut{}$-4$}}%
      \put(6516,440){\makebox(0,0){\strut{}$-3$}}%
      \put(7100,440){\makebox(0,0){\strut{}$-2$}}%
      \put(7685,440){\makebox(0,0){\strut{}$-1$}}%
      \put(8270,440){\makebox(0,0){\strut{}$0$}}%
      \put(-910,3599){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(3788,3599){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4061,1999){\rotatebox{-270}{\makebox(0,0){\strut{}$A_{11}(t)$}}}%
      \put(6515,140){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%
      \put(5472,2683){\makebox(0,0)[l]{\strut{}\vspace{0.1cm}\scalebox{0.9}{$A_{11}(0) = 0.50$}}}%
      \csname LTb\endcsname%
      \put(5472,2928){\makebox(0,0)[l]{\strut{}\vspace{0.1cm}\scalebox{0.9}{$A_{11}(0) = 1.00$}}}%
      \csname LTb\endcsname%
      \put(5472,3173){\makebox(0,0)[l]{\strut{}\vspace{0.1cm}\scalebox{0.9}{$A_{11}(0) = 1.50$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{filter_diag}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> filter_nondiag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8280.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-112,769){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \put(-112,1287){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \put(-112,1805){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(-112,2323){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(-112,2841){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-112,3359){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(8,440){\makebox(0,0){\strut{}$-6$}}%
      \put(593,440){\makebox(0,0){\strut{}$-5$}}%
      \put(1178,440){\makebox(0,0){\strut{}$-4$}}%
      \put(1763,440){\makebox(0,0){\strut{}$-3$}}%
      \put(2348,440){\makebox(0,0){\strut{}$-2$}}%
      \put(2933,440){\makebox(0,0){\strut{}$-1$}}%
      \put(3518,440){\makebox(0,0){\strut{}$0$}}%
      \put(-910,3599){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(3788,3599){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-812,1999){\rotatebox{-270}{\makebox(0,0){\strut{}$A_{ij}(t)$}}}%
      \put(1763,140){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%
      \put(716,1520){\makebox(0,0)[l]{\strut{}$A_{21}$}}%
      \csname LTb\endcsname%
      \put(716,1320){\makebox(0,0)[l]{\strut{}$A_{13}$}}%
      \csname LTb\endcsname%
      \put(716,1120){\makebox(0,0)[l]{\strut{}$A_{11}$}}%
      \csname LTb\endcsname%
      \put(716,920){\makebox(0,0)[l]{\strut{}$A_{12}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4641,640){\makebox(0,0)[r]{\strut{}$-0.15$}}%
      \put(4641,1134){\makebox(0,0)[r]{\strut{}$-0.12$}}%
      \put(4641,1629){\makebox(0,0)[r]{\strut{}$-0.09$}}%
      \put(4641,2123){\makebox(0,0)[r]{\strut{}$-0.06$}}%
      \put(4641,2617){\makebox(0,0)[r]{\strut{}$-0.03$}}%
      \put(4641,3112){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4761,440){\makebox(0,0){\strut{}$-6$}}%
      \put(5346,440){\makebox(0,0){\strut{}$-5$}}%
      \put(5931,440){\makebox(0,0){\strut{}$-4$}}%
      \put(6516,440){\makebox(0,0){\strut{}$-3$}}%
      \put(7100,440){\makebox(0,0){\strut{}$-2$}}%
      \put(7685,440){\makebox(0,0){\strut{}$-1$}}%
      \put(8270,440){\makebox(0,0){\strut{}$0$}}%
      \put(-910,3599){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(3788,3599){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3881,1999){\rotatebox{-270}{\makebox(0,0){\strut{}$A_{22}(t)$}}}%
      \put(6515,140){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%
      \put(5469,1497){\makebox(0,0)[l]{\strut{}\vspace{0.1cm}\scalebox{0.9}{$A_{12}(0) = 0.50$}}}%
      \csname LTb\endcsname%
      \put(5469,1252){\makebox(0,0)[l]{\strut{}\vspace{0.1cm}\scalebox{0.9}{$A_{12}(0) = 1.00$}}}%
      \csname LTb\endcsname%
      \put(5469,1007){\makebox(0,0)[l]{\strut{}\vspace{0.1cm}\scalebox{0.9}{$A_{12}(0) = 1.50$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{filter_nondiag}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pdf_diag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8062.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-112,640){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(-112,1417){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(-112,2194){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(-112,2971){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(330,440){\makebox(0,0){\strut{}$-3$}}%
      \put(973,440){\makebox(0,0){\strut{}$-2$}}%
      \put(1617,440){\makebox(0,0){\strut{}$-1$}}%
      \put(2260,440){\makebox(0,0){\strut{}$0$}}%
      \put(2904,440){\makebox(0,0){\strut{}$1$}}%
      \put(3547,440){\makebox(0,0){\strut{}$2$}}%
      \put(-886,3599){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(4111,3599){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-812,1999){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(A_{11})$}}}%
      \put(1858,140){\makebox(0,0){\strut{}$A_{11}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4717,923){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(4717,1490){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(4717,2056){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4717,2623){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(4717,3189){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5117,440){\makebox(0,0){\strut{}$-3$}}%
      \put(5676,440){\makebox(0,0){\strut{}$-2$}}%
      \put(6235,440){\makebox(0,0){\strut{}$-1$}}%
      \put(6794,440){\makebox(0,0){\strut{}$0$}}%
      \put(7353,440){\makebox(0,0){\strut{}$1$}}%
      \put(7912,440){\makebox(0,0){\strut{}$2$}}%
      \put(-886,3599){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(4111,3599){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4173,1999){\rotatebox{-270}{\makebox(0,0){\strut{}$g^2 \ln \rho(A_{11})$}}}%
      \put(6444,140){\makebox(0,0){\strut{}$A_{11}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pdf_diag}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pdf_nondiag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8062.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-112,980){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(-112,1660){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(-112,2339){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(-112,3019){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(397,440){\makebox(0,0){\strut{}$-3$}}%
      \put(884,440){\makebox(0,0){\strut{}$-2$}}%
      \put(1371,440){\makebox(0,0){\strut{}$-1$}}%
      \put(1858,440){\makebox(0,0){\strut{}$0$}}%
      \put(2345,440){\makebox(0,0){\strut{}$1$}}%
      \put(2832,440){\makebox(0,0){\strut{}$2$}}%
      \put(3319,440){\makebox(0,0){\strut{}$3$}}%
      \put(-886,3599){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(4111,3599){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-812,1999){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho(A_{12})$}}}%
      \put(1858,140){\makebox(0,0){\strut{}$A_{12}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4717,1171){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(4717,1834){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4717,2497){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(4717,3160){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(5175,440){\makebox(0,0){\strut{}$-3$}}%
      \put(5598,440){\makebox(0,0){\strut{}$-2$}}%
      \put(6021,440){\makebox(0,0){\strut{}$-1$}}%
      \put(6445,440){\makebox(0,0){\strut{}$0$}}%
      \put(6868,440){\makebox(0,0){\strut{}$1$}}%
      \put(7291,440){\makebox(0,0){\strut{}$2$}}%
      \put(7714,440){\makebox(0,0){\strut{}$3$}}%
      \put(-886,3599){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(4111,3599){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4173,1999){\rotatebox{-270}{\makebox(0,0){\strut{}$g^2 \ln \rho(A_{12})$}}}%
      \put(6444,140){\makebox(0,0){\strut{}$A_{12}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pdf_nondiag}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> stats.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8712.00,3310.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-124,1059){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-124,1456){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(-124,1853){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(-124,2251){\makebox(0,0)[r]{\strut{}$0.09$}}%
      \put(-124,2648){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(-124,3045){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(8,839){\makebox(0,0){\strut{}$0$}}%
      \put(494,839){\makebox(0,0){\strut{}$0.1$}}%
      \put(980,839){\makebox(0,0){\strut{}$0.2$}}%
      \put(1467,839){\makebox(0,0){\strut{}$0.3$}}%
      \put(1953,839){\makebox(0,0){\strut{}$0.4$}}%
      \put(2439,839){\makebox(0,0){\strut{}$0.5$}}%
      \put(697,0){\makebox(0,0)[l]{\strut{}(a) Variance}}%
      \put(3746,0){\makebox(0,0)[l]{\strut{}(b) Skewness}}%
      \put(6969,0){\makebox(0,0)[l]{\strut{}(c) Flatness}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1223,509){\makebox(0,0){\strut{}$g$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3004,1059){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(3004,1556){\makebox(0,0)[r]{\strut{}$-0.3$}}%
      \put(3004,2052){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(3004,2549){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(3004,3045){\makebox(0,0)[r]{\strut{}$0.0$}}%
      \put(3136,839){\makebox(0,0){\strut{}$0$}}%
      \put(3624,839){\makebox(0,0){\strut{}$0.1$}}%
      \put(4112,839){\makebox(0,0){\strut{}$0.2$}}%
      \put(4599,839){\makebox(0,0){\strut{}$0.3$}}%
      \put(5087,839){\makebox(0,0){\strut{}$0.4$}}%
      \put(5575,839){\makebox(0,0){\strut{}$0.5$}}%
      \put(697,0){\makebox(0,0)[l]{\strut{}(a) Variance}}%
      \put(3746,0){\makebox(0,0)[l]{\strut{}(b) Skewness}}%
      \put(6969,0){\makebox(0,0)[l]{\strut{}(c) Flatness}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4355,509){\makebox(0,0){\strut{}$g$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6140,1343){\makebox(0,0)[r]{\strut{}$3.0$}}%
      \put(6140,1910){\makebox(0,0)[r]{\strut{}$3.1$}}%
      \put(6140,2478){\makebox(0,0)[r]{\strut{}$3.2$}}%
      \put(6140,3045){\makebox(0,0)[r]{\strut{}$3.3$}}%
      \put(6272,839){\makebox(0,0){\strut{}$0$}}%
      \put(6751,839){\makebox(0,0){\strut{}$0.1$}}%
      \put(7230,839){\makebox(0,0){\strut{}$0.2$}}%
      \put(7709,839){\makebox(0,0){\strut{}$0.3$}}%
      \put(8188,839){\makebox(0,0){\strut{}$0.4$}}%
      \put(8667,839){\makebox(0,0){\strut{}$0.5$}}%
      \put(697,0){\makebox(0,0)[l]{\strut{}(a) Variance}}%
      \put(3746,0){\makebox(0,0)[l]{\strut{}(b) Skewness}}%
      \put(6969,0){\makebox(0,0)[l]{\strut{}(c) Flatness}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7469,509){\makebox(0,0){\strut{}$g$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{stats}}%
    \gplfronttext
  \end{picture}%
\endgroup

